Upward Partitioned Book Embeddings

We analyze a directed variation of the book embedding problem when the page partition is prespecified and the nodes on the spine must be in topological order (upward book embedding). Given a directed acyclic graph and a partition of its edges into $k$ pages, can we linearly order the vertices such that the drawing is upward (a topological sort) and each page avoids crossings? We prove that the problem is NP-complete for $k\ge 3$, and for $k\ge 4$ even in the special case when each page is a matching. By contrast, the problem can be solved in linear time for $k=2$ pages when pages are restricted to matchings. The problem comes from Jack Edmonds (1997), motivated as a generalization of the map folding problem from computational origami.

==> 1D-origami.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1D-origami.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{131.7423807bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36078334)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1D-origami.pdf}}%
    \put(0.03939173,0.25963222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{M}}}%
    \put(0.1537586,0.25963222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.21170449,0.25963222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.10038739,0.25963222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V}}}%
    \put(0.26965034,0.25963222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{M}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1D-origami.pdf}}%
    \put(0.02035834,0.16079279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.29939168,0.16079279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_n$}}}%
    \put(0.61064865,0.27373978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.53849467,0.08678474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1D-origami.pdf}}%
    \put(0.89045515,0.30718978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.79940801,0.00963928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1D-origami.pdf}}%
  \end{picture}%
\endgroup%


==> UMPBE-4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UMPBE-4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{499.26438219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29009724)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UMPBE-4.pdf}}%
    \put(0.49275324,0.04433757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{UMPBE-4.pdf}}%
    \put(0.08415214,0.02831399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{UMPBE-4.pdf}}%
    \put(0.0521049,0.11323888){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{UMPBE-4.pdf}}%
    \put(0.11619919,0.11323893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{UMPBE-4.pdf}}%
    \put(0.08415214,0.24142747){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{UMPBE-4.pdf}}%
    \put(0.02005775,0.16130965){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{UMPBE-4.pdf}}%
    \put(0.08415214,0.16130965){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{UMPBE-4.pdf}}%
    \put(0.14824633,0.16130963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{UMPBE-4.pdf}}%
    \put(0.30047017,0.26546283){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{UMPBE-4.pdf}}%
    \put(0.30047017,0.22540387){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{UMPBE-4.pdf}}%
    \put(0.30047017,0.18534492){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{UMPBE-4.pdf}}%
    \put(0.30047017,0.14528593){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{UMPBE-4.pdf}}%
    \put(0.42064697,0.09721516){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_i^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{UMPBE-4.pdf}}%
    \put(0.46871768,0.09721516){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{UMPBE-4.pdf}}%
    \put(0.5167884,0.09721516){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{UMPBE-4.pdf}}%
    \put(0.56485922,0.09721516){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{UMPBE-4.pdf}}%
    \put(0.90135444,0.22146023){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{UMPBE-4.pdf}}%
    \put(0.70907127,0.06442933){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{UMPBE-4.pdf}}%
    \put(0.70907127,0.10448832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{UMPBE-4.pdf}}%
    \put(0.70907127,0.14454715){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{UMPBE-4.pdf}}%
    \put(0.82924816,0.16932129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_j^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{UMPBE-4.pdf}}%
    \put(0.87731888,0.16932129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_j^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{UMPBE-4.pdf}}%
    \put(0.9253896,0.16932129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_j^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{UMPBE-4.pdf}}%
    \put(0.97346032,0.16932129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_j^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{UMPBE-4.pdf}}%
    \put(0.70907127,0.0243703){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_j$}}}%
  \end{picture}%
\endgroup%


==> UPBE-3-order.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UPBE-3-order.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.17607345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53361437)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UPBE-3-order.pdf}}%
    \put(0.14471377,0.41611323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{UPBE-3-order.pdf}}%
    \put(0.27576632,0.41611313){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{UPBE-3-order.pdf}}%
    \put(0.40681928,0.41611323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{UPBE-3-order.pdf}}%
    \put(0.9310309,0.41611323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{UPBE-3-order.pdf}}%
    \put(0.79997774,0.41611333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{UPBE-3-order.pdf}}%
    \put(0.66892459,0.41611333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{UPBE-3-order.pdf}}%
    \put(0.53787183,0.41611323){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{UPBE-3-order.pdf}}%
    \put(0.14471377,0.12124398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{UPBE-3-order.pdf}}%
    \put(0.40681928,0.12124398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{UPBE-3-order.pdf}}%
    \put(0.27576632,0.12124388){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{UPBE-3-order.pdf}}%
    \put(0.9310311,0.12124398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{UPBE-3-order.pdf}}%
    \put(0.53787203,0.12124408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{UPBE-3-order.pdf}}%
    \put(0.66892479,0.12124418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{UPBE-3-order.pdf}}%
    \put(0.79997794,0.12124398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{UPBE-3-order.pdf}}%
  \end{picture}%
\endgroup%


==> UPBE-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UPBE-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.06213667bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51797436)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UPBE-3.pdf}}%
    \put(0.11799649,0.16548944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{UPBE-3.pdf}}%
    \put(0.07306065,0.23289357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{UPBE-3.pdf}}%
    \put(0.1629326,0.23289359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{UPBE-3.pdf}}%
    \put(0.11799662,0.40589692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{UPBE-3.pdf}}%
    \put(0.02812453,0.31602497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{UPBE-3.pdf}}%
    \put(0.11799649,0.31602497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{UPBE-3.pdf}}%
    \put(0.20786844,0.31602498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{UPBE-3.pdf}}%
    \put(0.45501645,0.48453488){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{UPBE-3.pdf}}%
    \put(0.45501631,0.42836477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{UPBE-3.pdf}}%
    \put(0.45501659,0.30479094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{UPBE-3.pdf}}%
    \put(0.45501672,0.18121704){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{UPBE-3.pdf}}%
    \put(0.63476022,0.04191564){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{UPBE-3.pdf}}%
    \put(0.45501645,0.36096093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{UPBE-3.pdf}}%
    \put(0.45501659,0.23738698){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{UPBE-3.pdf}}%
    \put(0.45501672,0.11381307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i''$}}}%
    \put(0.27532004,0.6066357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6515717\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{UPBE-3.pdf}}%
    \put(0.83697226,0.28232298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{UPBE-3.pdf}}%
    \put(0.97178046,0.4126372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{UPBE-3.pdf}}%
    \put(0.83697226,0.22615292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{UPBE-3.pdf}}%
    \put(0.83697226,0.16998295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{UPBE-3.pdf}}%
    \put(0.83697226,0.11381298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_j$}}}%
    \put(0.18544804,0.1685099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> embedding-order-gadget-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embedding-order-gadget-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.79465707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32095856)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{embedding-order-gadget-3.pdf}}%
    \put(0.04227042,0.14937554){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{embedding-order-gadget-3.pdf}}%
    \put(0.97063443,0.14937554){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{embedding-order-gadget-3.pdf}}%
    \put(0.9052563,0.14937546){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{embedding-order-gadget-3.pdf}}%
    \put(0.69604808,0.14937554){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{embedding-order-gadget-3.pdf}}%
    \put(0.40838583,0.14937546){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{embedding-order-gadget-3.pdf}}%
    \put(0.80065253,0.14937554){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{embedding-order-gadget-3.pdf}}%
    \put(0.22532889,0.14937563){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{embedding-order-gadget-3.pdf}}%
    \put(0.55221729,0.14937537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{embedding-order-gadget-3.pdf}}%
  \end{picture}%
\endgroup%


==> embedding-order-gadget.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embedding-order-gadget.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.56052573bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27351681)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{embedding-order-gadget.pdf}}%
    \put(0.03435577,0.11555501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{embedding-order-gadget.pdf}}%
    \put(0.97603794,0.11555501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{embedding-order-gadget.pdf}}%
    \put(0.91930982,0.11555494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{embedding-order-gadget.pdf}}%
    \put(0.86258226,0.11555501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{embedding-order-gadget.pdf}}%
    \put(0.80585442,0.11555494){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{embedding-order-gadget.pdf}}%
    \put(0.32934041,0.11555501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_i^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{embedding-order-gadget.pdf}}%
    \put(0.27261257,0.11555501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_i^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{embedding-order-gadget.pdf}}%
    \put(0.21588445,0.11555501){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_i^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{embedding-order-gadget.pdf}}%
    \put(0.15915675,0.11555515){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_i^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{embedding-order-gadget.pdf}}%
  \end{picture}%
\endgroup%


==> reduction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.03019558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.44624897)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reduction.pdf}}%
    \put(0.58248964,0.12611979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reduction.pdf}}%
    \put(0.58248966,0.08728712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reduction.pdf}}%
    \put(0.58248966,0.04845444){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reduction.pdf}}%
    \put(0.58248966,0.00962177){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reduction.pdf}}%
    \put(0.58248966,0.29698328){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reduction.pdf}}%
    \put(0.58248966,0.2581506){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reduction.pdf}}%
    \put(0.58248966,0.21931793){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reduction.pdf}}%
    \put(0.58248966,0.18048525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reduction.pdf}}%
    \put(0.58248969,1.42313082){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reduction.pdf}}%
    \put(0.58248959,1.38429805){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reduction.pdf}}%
    \put(0.58248978,1.29886624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reduction.pdf}}%
    \put(0.58248988,1.21343439){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reduction.pdf}}%
    \put(0.82325251,1.32993243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reduction.pdf}}%
    \put(0.58248969,1.33769892){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_1''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reduction.pdf}}%
    \put(0.58248978,1.25226703){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_1''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reduction.pdf}}%
    \put(0.58248988,1.16683518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_1''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reduction.pdf}}%
    \put(0.82325227,1.10936282){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reduction.pdf}}%
    \put(0.79218622,1.15596213){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reduction.pdf}}%
    \put(0.8543185,1.15596214){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{reduction.pdf}}%
    \put(0.82325236,1.27556667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{reduction.pdf}}%
    \put(0.76111999,1.21343439){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_1'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{reduction.pdf}}%
    \put(0.82325227,1.21343439){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_1'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{reduction.pdf}}%
    \put(0.88538455,1.21343439){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_1'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{reduction.pdf}}%
    \put(0.58248969,1.06587024){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{reduction.pdf}}%
    \put(0.58248959,0.98043821){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{reduction.pdf}}%
    \put(0.58248978,0.89500642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{reduction.pdf}}%
    \put(0.58272252,0.80957457){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{reduction.pdf}}%
    \put(0.82325251,0.97267185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{reduction.pdf}}%
    \put(0.58248969,0.93383907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_3''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{reduction.pdf}}%
    \put(0.58272242,0.84840721){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_3''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{reduction.pdf}}%
    \put(0.58248964,1.01927099){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_3''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{reduction.pdf}}%
    \put(0.82325227,0.75210227){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{reduction.pdf}}%
    \put(0.79218622,0.79870158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{reduction.pdf}}%
    \put(0.8543185,0.79870158){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{reduction.pdf}}%
    \put(0.82325236,0.91830609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{reduction.pdf}}%
    \put(0.76111996,0.85617384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_3'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{reduction.pdf}}%
    \put(0.82325227,0.85617384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_3'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{reduction.pdf}}%
    \put(0.88538455,0.85617384){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_3'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{reduction.pdf}}%
    \put(0.58248969,0.70860949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{reduction.pdf}}%
    \put(0.58248959,0.62317746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{reduction.pdf}}%
    \put(0.58248978,0.58434488){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{reduction.pdf}}%
    \put(0.58272252,0.49891305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{reduction.pdf}}%
    \put(0.82325251,0.61541111){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{reduction.pdf}}%
    \put(0.58248985,0.45231379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_5''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{reduction.pdf}}%
    \put(0.58272242,0.53774572){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_5''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{reduction.pdf}}%
    \put(0.58248964,0.66201023){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_5''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{reduction.pdf}}%
    \put(0.82325227,0.39484152){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{reduction.pdf}}%
    \put(0.79218622,0.44144083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{reduction.pdf}}%
    \put(0.8543185,0.44144083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\omega_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{reduction.pdf}}%
    \put(0.82325236,0.56104537){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{reduction.pdf}}%
    \put(0.76111994,0.49891309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_5'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{reduction.pdf}}%
    \put(0.82325227,0.49891309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_5'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{reduction.pdf}}%
    \put(0.88538455,0.49891309){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_5'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{reduction.pdf}}%
    \put(0.82325251,0.30164301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{reduction.pdf}}%
    \put(0.82325251,0.13077924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{reduction.pdf}}%
    \put(0.58248985,0.37464834){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{reduction.pdf}}%
  \end{picture}%
\endgroup%

